An approach to quasinormal modes of black hole based on reversed harmonic oscillator dynamics

The frequencies of quasinormal modes (QNM) for the Schwartzschild black hole are studied from the viewpoint of the particle scattering under an effective Regge-Wheeler type of potential consisting of a parabolic type one in an intermediate region and flat potentials on both sides. In particular, we use the eigenstates for a reversed harmonic oscillator as the complete bases in this intermediate region. Under this setting, the transmission and reflection coefficients are studied in addition to the frequencies of QNMs.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

